Harnessing Pre-trained Generalist Agents for Software Engineering Tasks

Nowadays, we are witnessing an increasing adoption of Artificial Intelligence (AI) to develop techniques aimed at improving the reliability, effectiveness, and overall quality of software systems. Deep reinforcement learning (DRL) has recently been successfully used for automation in complex tasks such as game testing and solving the job-shop scheduling problem. However, these specialized DRL agents, trained from scratch on specific tasks, suffer from a lack of generalizability to other tasks and they need substantial time to be developed and re-trained effectively. Recently, DRL researchers have begun to develop generalist agents, able to learn a policy from various environments and capable of achieving performances similar to or better than specialist agents in new tasks. In the Natural Language Processing or Computer Vision domain, these generalist agents are showing promising adaptation capabilities to never-before-seen tasks after a light fine-tuning phase and achieving high performance. This paper investigates the potential of generalist agents for solving SE tasks. Specifically, we conduct an empirical study aimed at assessing the performance of two generalist agents on two important SE tasks: the detection of bugs in games (for two games) and the minimization of makespan in a scheduling task, to solve the job-shop scheduling problem (for two instances). Our results show that the generalist agents outperform the specialist agents with very little effort for fine-tuning, achieving a 20% reduction of the makespan over specialized agent performance on task-based scheduling. In the context of game testing, some generalist agent configurations detect 85% more bugs than the specialist agents. Building on our analysis, we provide recommendations for researchers and practitioners looking to select generalist agents for SE tasks, to ensure that they perform effectively.

==> (inline-0) <==
\begin{tabular}{|ccc|cccc|}
\hline
\multicolumn{3}{|c|}{Environment}                                                                               & \multicolumn{4}{c|}{MsPacman}                                                                                                            \\ \hline
\multicolumn{3}{|c|}{Metrics}                                                                                    & \multicolumn{1}{c|}{Type 1}           & \multicolumn{1}{c|}{Type 2}           & \multicolumn{1}{c|}{Type 3}           & Type 4           \\ \hline
\multicolumn{2}{|c|}{\multirow{3}{*}{\textbf{Baseline agent}}}                                          & mean   & \multicolumn{1}{c|}{\textbf{7.85e+2}} & \multicolumn{1}{c|}{\textbf{7.72e+2}} & \multicolumn{1}{c|}{6.89e+2}          & 6.75e+2          \\ \cline{3-7} 
\multicolumn{2}{|c|}{}                                                                                  & std    & \multicolumn{1}{c|}{\textbf{3.41e+1}} & \multicolumn{1}{c|}{\textbf{3.35e+1}} & \multicolumn{1}{c|}{4.36e+1}          & 4.68e+1          \\ \cline{3-7} 
\multicolumn{2}{|c|}{}                                                                                  & median & \multicolumn{1}{c|}{\textbf{7.87e+2}} & \multicolumn{1}{c|}{\textbf{7.66e+2}} & \multicolumn{1}{c|}{7.09e+2}          & 6.95e+2          \\ \hline
\multicolumn{1}{|c|}{\multirow{9}{*}{MGDT}}   & \multicolumn{1}{c|}{\multirow{3}{*}{MAENT}}             & mean   & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{1.47e+2}          & 5.60e+1          \\ \cline{3-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{5.04e+1}          & 1.87e+1          \\ \cline{3-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{1.64e+2}          & 6.10e+1          \\ \cline{2-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{DQN}}               & mean   & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{1.74e+1}          & 1.24e+1          \\ \cline{3-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{1.96e+0}          & 1.36e+0          \\ \cline{3-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{1.70e+1}          & 1.30e+1          \\ \cline{2-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{PPO}}               & mean   & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \cline{3-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \cline{3-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \hline
\multicolumn{1}{|c|}{\multirow{6}{*}{IMPALA}} & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{V\_TRACE}}} & mean   & \multicolumn{1}{c|}{6.15e+2}          & \multicolumn{1}{c|}{5.67e+2}          & \multicolumn{1}{c|}{\textbf{8.29e+2}} & \textbf{7.93e+2} \\ \cline{3-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{2.28e+2}          & \multicolumn{1}{c|}{1.64e+2}          & \multicolumn{1}{c|}{\textbf{2.56e+2}} & \textbf{8.52e+1} \\ \cline{3-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{7.20e+2}          & \multicolumn{1}{c|}{6.41e+2}          & \multicolumn{1}{c|}{\textbf{7.88e+2}} & \textbf{8.32e+2} \\ \cline{2-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{PPO}}               & mean   & \multicolumn{1}{c|}{2.32e+2}          & \multicolumn{1}{c|}{2.17e+2}          & \multicolumn{1}{c|}{1.17e+2}          & 1.15e+2          \\ \cline{3-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{2.18e+1}          & \multicolumn{1}{c|}{2.46e+1}          & \multicolumn{1}{c|}{1.39e+1}          & 1.96e+1          \\ \cline{3-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{2.38e+2}          & \multicolumn{1}{c|}{2.31e+2}          & \multicolumn{1}{c|}{1.13e+2}          & 1.19e+2          \\ \hline
\end{tabular}
\begin{tabular}{|ccc|cc|}
\hline
\multicolumn{3}{|c|}{Environment}                                                                            & \multicolumn{2}{c|}{Blockmaze}                           \\ \hline
\multicolumn{3}{|c|}{Metrics}                                                                                 & \multicolumn{1}{c|}{Type 1}           & Type 2           \\ \hline
\multicolumn{2}{|c|}{\multirow{3}{*}{Baseline agent}}                                                & mean   & \multicolumn{1}{c|}{1.80e+0}          & 2.00e+0          \\ \cline{3-5} 
\multicolumn{2}{|c|}{}                                                                               & std    & \multicolumn{1}{c|}{4.00e-1}          & 0.0          \\ \cline{3-5} 
\multicolumn{2}{|c|}{}                                                                               & median & \multicolumn{1}{c|}{2.00e+0}          & 2.00e+0          \\ \hline
\multicolumn{1}{|c|}{\multirow{9}{*}{MGDT}}   & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{MAENT}}} & mean   & \multicolumn{1}{c|}{\textbf{3.00e+0}} & \textbf{5.00e+0} \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{\textbf{0.0}} & \textbf{0.0} \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{\textbf{3.00e+0}} & \textbf{5.00e+0} \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{DQN}}}   & mean   & \multicolumn{1}{c|}{\textbf{3.00e+0}} & \textbf{5.00e+0} \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{\textbf{0.0}} & \textbf{0.0} \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{\textbf{3.00e+0}} & \textbf{5.00e+0} \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{PPO}}}   & mean   & \multicolumn{1}{c|}{\textbf{3.00e+0}} & \textbf{5.00e+0} \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{\textbf{0.0}} & \textbf{0.0} \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{\textbf{3.00e+0}} & \textbf{5.00e+0} \\ \hline
\multicolumn{1}{|c|}{\multirow{6}{*}{IMPALA}} & \multicolumn{1}{c|}{\multirow{3}{*}{V\_TRACE}}       & mean   & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{PPO}}            & mean   & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \hline
\end{tabular}
\begin{tabular}{|ccc|cc|}
\hline
\multicolumn{3}{|c|}{Environment}                                                                                & \multicolumn{2}{c|}{PDR}                                  \\ \hline
\multicolumn{3}{|c|}{Metrics}                                                                                    & \multicolumn{1}{c|}{(6 x 6)}           & (30 x 20)        \\ \hline
\multicolumn{2}{|c|}{\multirow{3}{*}{Baseline agent}}                                                   & mean   & \multicolumn{1}{c|}{5.73e+2}           & 2.48e+3          \\ \cline{3-5} 
\multicolumn{2}{|c|}{}                                                                                  & std    & \multicolumn{1}{c|}{3.27e+0}           & 1.07e+0          \\ \cline{3-5} 
\multicolumn{2}{|c|}{}                                                                                  & median & \multicolumn{1}{c|}{5.74e+2}           & 2.47e+3          \\ \hline
\multicolumn{1}{|c|}{\multirow{9}{*}{MGDT}}   & \multicolumn{1}{c|}{\multirow{3}{*}{MAENT}}             & mean   & \multicolumn{1}{c|}{\textbf{5.00e+2}}  & 2.02e+3          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{\textbf{5.68e-14}} & 0.0          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{\textbf{5.00e+2}}  & 2.02e+3          \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{DQN}}               & mean   & \multicolumn{1}{c|}{\textbf{5.00e+2}}  & 2.02e+3          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{\textbf{5.68e-14}} & 0.0          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{\textbf{5.00e+2}}  & 2.02e+3          \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{PPO}}               & mean   & \multicolumn{1}{c|}{\textbf{5.00e+2}}  & 2.02e+3          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{\textbf{5.68e-14}} & 0.0          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{\textbf{5.00e+2}}  & 2.02e+3          \\ \hline
\multicolumn{1}{|c|}{\multirow{6}{*}{IMPALA}} & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{V\_TRACE}}} & mean   & \multicolumn{1}{c|}{5.04e+2}           & \textbf{2.01e+3} \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{4.63e+0}           & \textbf{3.10e+0} \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{5.04e+2}           & \textbf{2.01e+3} \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{PPO}}}      & mean   & \multicolumn{1}{c|}{5.04e+2}           & \textbf{2.01e+3} \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{4.63e+0}           & \textbf{3.10e+0} \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{5.04e+2}           & \textbf{2.01e+3} \\ \hline
\end{tabular}
\begin{tabular}{|ccc|ccc|}
\hline
\multicolumn{3}{|c|}{\multirow{2}{*}{Environment}}                                                              & \multicolumn{3}{c|}{\multirow{2}{*}{MsPacman}}                                           \\
\multicolumn{3}{|c|}{}                        & \multicolumn{3}{c|}{}        \\ \hline
\multicolumn{3}{|c|}{Metrics}                                                                                    & \multicolumn{1}{c|}{TA time} & \multicolumn{1}{c|}{TE time}          & Cumulative reward \\ \hline
\multicolumn{2}{|c|}{\multirow{3}{*}{\textbf{Baseline agent}}}                                          & mean   & \multicolumn{1}{c|}{8.14e+3} & \multicolumn{1}{c|}{\textbf{2.57e+4}} & NA                \\ \cline{3-6} 
\multicolumn{2}{|c|}{}                                                                                  & std    & \multicolumn{1}{c|}{3.57e+2} & \multicolumn{1}{c|}{\textbf{1.08e+3}} & NA                \\ \cline{3-6} 
\multicolumn{2}{|c|}{}                                                                                  & median & \multicolumn{1}{c|}{7.99e+3} & \multicolumn{1}{c|}{\textbf{2.55e+4}} & NA                \\ \hline
\multicolumn{1}{|c|}{\multirow{9}{*}{MGDT}}   & \multicolumn{1}{c|}{\multirow{3}{*}{MAENT}}             & mean   & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{3.51e+5}          & 1.93e+2           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{1.84e+4}          & 4.21e+1           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{3.57e+5}          & 2.11e+2           \\ \cline{2-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{DQN}}               & mean   & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{3.90e+5}          & 1.52e+2           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{1.29e+4}          & 3.52e+0           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{4.00e+5}          & 1.52e+2           \\ \cline{2-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{PPO}}               & mean   & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{6.77e+5}          & 4.50e+1           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{2.29e+4}          & 0.0           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{6.76e+5}          & 4.50e+1           \\ \hline
\multicolumn{1}{|c|}{\multirow{6}{*}{IMPALA}} & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{V\_TRACE}}} & mean   & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{3.89e+4}          & \textbf{1.96e+2}  \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{6.09e+3}          & \textbf{3.59e+1}  \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{3.79e+4}          & \textbf{1.84e+2}  \\ \cline{2-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{PPO}}               & mean   & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{2.96e+4}          & 8.84e+1           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{3.60e+3}          & 7.13e-1           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{2.73e+4}          & 8.83e+1           \\ \hline
\end{tabular}
\begin{tabular}{|ccc|ccc|}
\hline
\multicolumn{3}{|c|}{\multirow{2}{*}{Environment}}                                                            & \multicolumn{3}{c|}{\multirow{2}{*}{Blockmaze}}                                          \\
\multicolumn{3}{|c|}{}                        & \multicolumn{3}{c|}{}        \\ \hline
\multicolumn{3}{|c|}{Metrics}                                                                                 & \multicolumn{1}{c|}{TA time} & \multicolumn{1}{c|}{TE time}          & Cumulative reward \\ \hline
\multicolumn{2}{|c|}{\multirow{3}{*}{\textbf{Baseline agent}}}                                       & mean   & \multicolumn{1}{c|}{4.32e+4} & \multicolumn{1}{c|}{\textbf{8.82e+2}} & NA                \\ \cline{3-6} 
\multicolumn{2}{|c|}{}                                                                               & std    & \multicolumn{1}{c|}{0.0} & \multicolumn{1}{c|}{\textbf{2.76e+2}} & NA                \\ \cline{3-6} 
\multicolumn{2}{|c|}{}                                                                               & median & \multicolumn{1}{c|}{4.32e+4} & \multicolumn{1}{c|}{\textbf{9.60e+2}} & NA                \\ \hline
\multicolumn{1}{|c|}{\multirow{9}{*}{MGDT}}   & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{MAENT}}} & mean   & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{2.15e+3}          & \textbf{-1.49e+2} \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{7.78e+1}          & \textbf{0.0}  \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{2.16e+3}          & \textbf{-1.49e+2} \\ \cline{2-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{DQN}}}   & mean   & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{2.15e+3}          & \textbf{-1.49e+2} \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{7.78e+1}          & \textbf{0.0}  \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{2.16e+3}          & \textbf{-1.49e+2} \\ \cline{2-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{PPO}}}   & mean   & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{2.15e+3}          & \textbf{-1.49e+2} \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{7.78e+1}          & \textbf{0.0}  \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{2.16e+3}          & \textbf{-1.49e+2} \\ \hline
\multicolumn{1}{|c|}{\multirow{6}{*}{IMPALA}} & \multicolumn{1}{c|}{\multirow{3}{*}{V\_TRACE}}       & mean   & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{7.77e+3}          & -4.00e+2          \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{1.69e+3}          & 0.0           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{6.79e+3}          & -4.00e+2          \\ \cline{2-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{PPO}}            & mean   & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{7.77e+3}          & -4.00e+2          \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{1.69e+3}          & 0.0           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{6.79e+3}          & -4.00e+2          \\ \hline
\end{tabular}
\begin{tabular}{|ccc|cccccc|}
\hline
\multicolumn{3}{|c|}{\multirow{2}{*}{Environment}}                                                            & \multicolumn{6}{c|}{PDR}                                                                                                                                                                                 \\ \cline{4-9} 
\multicolumn{3}{|c|}{}                        & \multicolumn{3}{c|}{(6 x 6)}                                                                                  & \multicolumn{3}{c|}{(30 x 20)}                                                           \\ \hline
\multicolumn{3}{|c|}{Metrics}                                                                                 & \multicolumn{1}{c|}{TA time} & \multicolumn{1}{c|}{TE time}          & \multicolumn{1}{c|}{Cumulative reward} & \multicolumn{1}{c|}{TA time} & \multicolumn{1}{c|}{TE time}          & Cumulative reward       \\ \hline
\multicolumn{2}{|c|}{\multirow{3}{*}{\textbf{Baseline agent}}}                                       & mean   & \multicolumn{1}{c|}{3.96e+3} & \multicolumn{1}{c|}{\textbf{1.05e+1}} & \multicolumn{1}{c|}{-5.73e+2}          & \multicolumn{1}{c|}{7.42e+4} & \multicolumn{1}{c|}{\textbf{1.73e+2}} & -2.48e+3          \\ \cline{3-9} 
\multicolumn{2}{|c|}{}                                                                               & std    & \multicolumn{1}{c|}{1.37e+3} & \multicolumn{1}{c|}{\textbf{1.65e+0}} & \multicolumn{1}{c|}{3.27e+0}           & \multicolumn{1}{c|}{2.42e+4} & \multicolumn{1}{c|}{\textbf{4.70e+0}} & 1.07e+0           \\ \cline{3-9} 
\multicolumn{2}{|c|}{}                                                                               & median & \multicolumn{1}{c|}{4.58e+3} & \multicolumn{1}{c|}{\textbf{9.64e+0}} & \multicolumn{1}{c|}{-5.74e+2}          & \multicolumn{1}{c|}{8.79e+4} & \multicolumn{1}{c|}{\textbf{1.73e+2}} & -2.47e+3          \\ \hline
\multicolumn{1}{|c|}{\multirow{9}{*}{MGDT}}   & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{MAENT}}} & mean   & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{1.59e+2}          & \multicolumn{1}{c|}{\textbf{-3.91e+2}} & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{2.70e+3}          & \textbf{-1.26e+3} \\ \cline{3-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{6.50e+0}          & \multicolumn{1}{c|}{\textbf{0.0}}  & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{1.58e+2}          & \textbf{0.0}  \\ \cline{3-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{1.59e+2}          & \multicolumn{1}{c|}{\textbf{-3.91e+2}} & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{2.66e+3}          & \textbf{-1.26e+3} \\ \cline{2-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{DQN}}}   & mean   & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{1.59e+2}          & \multicolumn{1}{c|}{\textbf{-3.91e+2}} & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{2.70e+3}          & \textbf{-1.26e+3} \\ \cline{3-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{6.50e+0}          & \multicolumn{1}{c|}{\textbf{0.0}}  & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{1.58e+2}          & \textbf{0.0}  \\ \cline{3-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{1.59e+2}          & \multicolumn{1}{c|}{\textbf{-3.91e+2}} & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{2.66e+3}          & \textbf{-1.26e+3} \\ \cline{2-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{PPO}}}   & mean   & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{1.59e+2}          & \multicolumn{1}{c|}{\textbf{-3.91e+2}} & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{2.70e+3}          & \textbf{-1.26e+3} \\ \cline{3-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{6.50e+0}          & \multicolumn{1}{c|}{\textbf{0.0}}  & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{1.58e+2}          & \textbf{0.0}  \\ \cline{3-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{1.59e+2}          & \multicolumn{1}{c|}{\textbf{-3.91e+2}} & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{2.66e+3}          & \textbf{-1.26e+3} \\ \hline
\multicolumn{1}{|c|}{\multirow{6}{*}{IMPALA}} & \multicolumn{1}{c|}{\multirow{3}{*}{V\_TRACE}}       & mean   & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{5.13e+1}          & \multicolumn{1}{c|}{-3.92e+2}          & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{1.05e+4}          & -1.26e+3          \\ \cline{3-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{5.46e+0}          & \multicolumn{1}{c|}{4.78e-1}           & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{9.81e+2}          & 1.08e+0           \\ \cline{3-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{4.88e+1}          & \multicolumn{1}{c|}{-3.92e+2}          & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{1.01e+4}          & -1.26e+3          \\ \cline{2-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{PPO}}            & mean   & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{5.13e+1}          & \multicolumn{1}{c|}{-3.92e+2}          & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{1.05e+4}          & -1.26e+3          \\ \cline{3-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{5.46e+0}          & \multicolumn{1}{c|}{4.78e-1}           & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{9.81e+2}          & 1.08e+0           \\ \cline{3-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{4.88e+1}          & \multicolumn{1}{c|}{-3.92e+2}          & \multicolumn{1}{c|}{NA}      & \multicolumn{1}{c|}{1.01e+4}          & -1.26e+3          \\ \hline
\end{tabular}

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> (inline-1) <==
\begin{tabular}{|ccc|cccc|}
\hline
\multicolumn{3}{|c|}{Environments}                                                                      & \multicolumn{4}{c|}{MsPacman}                                                                                                            \\ \hline
\multicolumn{3}{|c|}{Metrics}                                                                           & \multicolumn{1}{c|}{Type 1}           & \multicolumn{1}{c|}{Type 2}           & \multicolumn{1}{c|}{Type 3}           & Type 4           \\ \hline
\multicolumn{2}{|c|}{\multirow{3}{*}{\textbf{Baseline agent}}}                                 & mean   & \multicolumn{1}{c|}{\textbf{7.85e+2}} & \multicolumn{1}{c|}{\textbf{7.72e+2}} & \multicolumn{1}{c|}{\textbf{6.89e+2}} & \textbf{6.75e+2} \\ \cline{3-7} 
\multicolumn{2}{|c|}{}                                                                         & std    & \multicolumn{1}{c|}{\textbf{3.41e+1}} & \multicolumn{1}{c|}{\textbf{3.35e+1}} & \multicolumn{1}{c|}{\textbf{4.36e+1}} & \textbf{4.68e+1} \\ \cline{3-7} 
\multicolumn{2}{|c|}{}                                                                         & median & \multicolumn{1}{c|}{\textbf{7.87e+2}} & \multicolumn{1}{c|}{\textbf{7.66e+2}} & \multicolumn{1}{c|}{\textbf{7.09e+2}} & \textbf{6.95e+2} \\ \hline
\multicolumn{1}{|c|}{\multirow{9}{*}{MGDT}}   & \multicolumn{1}{c|}{\multirow{3}{*}{MAENT}}    & mean   & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{1.05e+2}          & 4.38e+1          \\ \cline{3-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                          & std    & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{2.13e+1}          & 5.63e+0          \\ \cline{3-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                          & median & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{1.05e+2}          & 4.10e+1          \\ \cline{2-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{DQN}}      & mean   & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{1.92e+1}          & 1.30e+1          \\ \cline{3-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                          & std    & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{1.47e+0}          & 2.83e+0          \\ \cline{3-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                          & median & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{2.00e+1}          & 1.20e+1          \\ \cline{2-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{PPO}}      & mean   & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \cline{3-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                          & std    & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \cline{3-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                          & median & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \hline
\multicolumn{1}{|c|}{\multirow{6}{*}{IMPALA}} & \multicolumn{1}{c|}{\multirow{3}{*}{V\_TRACE}} & mean   & \multicolumn{1}{c|}{2.14e+2}          & \multicolumn{1}{c|}{2.01e+2}          & \multicolumn{1}{c|}{1.22e+2}          & 1.10e+2          \\ \cline{3-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                          & std    & \multicolumn{1}{c|}{2.38e+1}          & \multicolumn{1}{c|}{1.76e+1}          & \multicolumn{1}{c|}{1.53e+1}          & 1.90e+1          \\ \cline{3-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                          & median & \multicolumn{1}{c|}{2.12e+2}          & \multicolumn{1}{c|}{1.96e+2}          & \multicolumn{1}{c|}{1.22e+2}          & 1.04e+2          \\ \cline{2-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{PPO}}      & mean   & \multicolumn{1}{c|}{2.04e+2}          & \multicolumn{1}{c|}{1.92e+2}          & \multicolumn{1}{c|}{1.11e+2}          & 1.02e+2          \\ \cline{3-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                          & std    & \multicolumn{1}{c|}{1.85e+1}          & \multicolumn{1}{c|}{1.52e+1}          & \multicolumn{1}{c|}{9.45e+0}          & 5.39e+0          \\ \cline{3-7} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                          & median & \multicolumn{1}{c|}{2.02e+2}          & \multicolumn{1}{c|}{1.93e+2}          & \multicolumn{1}{c|}{1.08e+2}          & 1.00e+2          \\ \hline
\end{tabular}
\begin{tabular}{|ccc|cc|}
\hline
\multicolumn{3}{|c|}{Environments}                                                                          & \multicolumn{2}{c|}{Blockmaze}                           \\ \hline
\multicolumn{3}{|c|}{Metrics}                                                                               & \multicolumn{1}{c|}{Type 1}           & Type 2           \\ \hline
\multicolumn{2}{|c|}{\multirow{3}{*}{Baseline agent}}                                              & mean   & \multicolumn{1}{c|}{1.80e+0}          & 2.00e+0          \\ \cline{3-5} 
\multicolumn{2}{|c|}{}                                                                             & std    & \multicolumn{1}{c|}{4.00e-1}          & 0.0          \\ \cline{3-5} 
\multicolumn{2}{|c|}{}                                                                             & median & \multicolumn{1}{c|}{2.00e+0}          & 2.00e+0          \\ \hline
\multicolumn{1}{|c|}{\multirow{9}{*}{MGDT}}   & \multicolumn{1}{c|}{\multirow{3}{*}{MAENT}}        & mean   & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                              & std    & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                              & median & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{DQN}}} & mean   & \multicolumn{1}{c|}{\textbf{3.00e+0}} & \textbf{5.00e+0} \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                              & std    & \multicolumn{1}{c|}{\textbf{0.0}} & \textbf{0.0} \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                              & median & \multicolumn{1}{c|}{\textbf{3.00e+0}} & \textbf{5.00e+0} \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{PPO}}          & mean   & \multicolumn{1}{c|}{2.00e+0}          & 2.40e+0          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                              & std    & \multicolumn{1}{c|}{0.0}          & 4.89e-1          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                              & median & \multicolumn{1}{c|}{2.00e+0}          & 2.00e+0          \\ \hline
\multicolumn{1}{|c|}{\multirow{6}{*}{IMPALA}} & \multicolumn{1}{c|}{\multirow{3}{*}{V\_TRACE}}     & mean   & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                              & std    & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                              & median & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{PPO}}          & mean   & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                              & std    & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                              & median & \multicolumn{1}{c|}{0.0}          & 0.0          \\ \hline
\end{tabular}
\begin{tabular}{|ccc|cc|}
\hline
\multicolumn{3}{|c|}{Environment}                                                                             & \multicolumn{2}{c|}{PDR}                                 \\ \hline
\multicolumn{3}{|c|}{Metrics}                                                                                 & \multicolumn{1}{c|}{(6 x 6)}          & (30 x 20)        \\ \hline
\multicolumn{2}{|c|}{\multirow{3}{*}{Baseline agent}}                                                & mean   & \multicolumn{1}{c|}{5.73e+2}          & 2.48e+3          \\ \cline{3-5} 
\multicolumn{2}{|c|}{}                                                                               & std    & \multicolumn{1}{c|}{3.27e+0}          & 1.07e+0          \\ \cline{3-5} 
\multicolumn{2}{|c|}{}                                                                               & median & \multicolumn{1}{c|}{5.74e+2}          & 2.47e+3          \\ \hline
\multicolumn{1}{|c|}{\multirow{9}{*}{MGDT}}   & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{MAENT}}} & mean   & \multicolumn{1}{c|}{\textbf{5.00e+2}} & \textbf{2.01e+3} \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{\textbf{0.0}} & \textbf{0.0} \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{\textbf{5.00e+2}} & \textbf{2.01e+3} \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{DQN}}            & mean   & \multicolumn{1}{c|}{5.06e+2}          & 2.01e+3          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{5.68e-14}         & 3.03e+0          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{5.06e+2}          & 2.01e+3          \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{PPO}}            & mean   & \multicolumn{1}{c|}{5.05e+2}          & 2.01e+3          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{0.0}          & 6.86e-1          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{5.05e+2}          & 2.01e+3          \\ \hline
\multicolumn{1}{|c|}{\multirow{6}{*}{IMPALA}} & \multicolumn{1}{c|}{\multirow{3}{*}{V\_TRACE}}       & mean   & \multicolumn{1}{c|}{5.04e+2}          & 2.01e+3          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{3.46e+0}          & 2.47e+0          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{5.04e+2}          & 2.01e+3          \\ \cline{2-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{PPO}}            & mean   & \multicolumn{1}{c|}{5.04e+2}          & 2.01e+3          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{3.28e+0}          & 3.83e+0          \\ \cline{3-5} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{5.04e+2}          & 2.01e+3          \\ \hline
\end{tabular}
\begin{tabular}{|ccc|ccc|}
\hline
\multicolumn{3}{|c|}{\multirow{2}{*}{Environment}}                                                            & \multicolumn{3}{c|}{\multirow{2}{*}{MsPacman}}                                                    \\
\multicolumn{3}{|c|}{}                        & \multicolumn{3}{c|}{}                 \\ \hline
\multicolumn{3}{|c|}{Metrics}                                                                                 & \multicolumn{1}{c|}{TA time}          & \multicolumn{1}{c|}{TE time}          & Cumulative reward \\ \hline
\multicolumn{2}{|c|}{\multirow{3}{*}{\textbf{Baseline agent}}}                                       & mean   & \multicolumn{1}{c|}{8.14e+3}          & \multicolumn{1}{c|}{\textbf{2.57e+4}} & NA                \\ \cline{3-6} 
\multicolumn{2}{|c|}{}                                                                               & std    & \multicolumn{1}{c|}{3.57e+2}          & \multicolumn{1}{c|}{\textbf{1.08e+3}} & NA                \\ \cline{3-6} 
\multicolumn{2}{|c|}{}                                                                               & median & \multicolumn{1}{c|}{7.99e+3}          & \multicolumn{1}{c|}{\textbf{2.55e+4}} & NA                \\ \hline
\multicolumn{1}{|c|}{\multirow{9}{*}{MGDT}}   & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{MAENT}}} & mean   & \multicolumn{1}{c|}{4.87e+3}          & \multicolumn{1}{c|}{4.23e+5}          & \textbf{1.69e+2}  \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{2.67e+2}          & \multicolumn{1}{c|}{6.37e+4}          & \textbf{2.93e+1}  \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{4.84e+3}          & \multicolumn{1}{c|}{4.41e+5}          & \textbf{1.53e+2}  \\ \cline{2-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{DQN}}}   & mean   & \multicolumn{1}{c|}{\textbf{4.06e+3}} & \multicolumn{1}{c|}{3.50e+5}          & 1.51e+2           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{\textbf{1.09e+3}} & \multicolumn{1}{c|}{3.68e+4}          & 2.63e+0           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{\textbf{3.69e+3}} & \multicolumn{1}{c|}{3.23e+5}          & 1.53e+2           \\ \cline{2-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{PPO}}            & mean   & \multicolumn{1}{c|}{5.46e+3}          & \multicolumn{1}{c|}{5.74e+5}          & 4.50e+1           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{6.16e+1}          & \multicolumn{1}{c|}{5.93e+3}          & 0.0           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{5.48e+3}          & \multicolumn{1}{c|}{5.76e+5}          & 4.50e+1           \\ \hline
\multicolumn{1}{|c|}{\multirow{6}{*}{IMPALA}} & \multicolumn{1}{c|}{\multirow{3}{*}{V\_TRACE}}       & mean   & \multicolumn{1}{c|}{1.02e+4}          & \multicolumn{1}{c|}{3.01e+4}          & 8.79e+1           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{2.33e+2}          & \multicolumn{1}{c|}{1.65e+3}          & 9.66e-1           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{1.03e+4}          & \multicolumn{1}{c|}{2.99e+4}          & 8.80e+1           \\ \cline{2-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{PPO}}            & mean   & \multicolumn{1}{c|}{1.09e+4}          & \multicolumn{1}{c|}{3.01e+4}          & 8.84e+1           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & std    & \multicolumn{1}{c|}{1.41e+3}          & \multicolumn{1}{c|}{1.68e+3}          & 9.31e-1           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                & median & \multicolumn{1}{c|}{1.04e+4}          & \multicolumn{1}{c|}{3.08e+4}          & 8.83e+1           \\ \hline
\end{tabular}
\begin{tabular}{|ccc|ccc|}
\hline
\multicolumn{3}{|c|}{\multirow{2}{*}{Environment}}                                                               & \multicolumn{3}{c|}{\multirow{2}{*}{Blockmaze}}                                                   \\
\multicolumn{3}{|c|}{}                        & \multicolumn{3}{c|}{}                 \\ \hline
\multicolumn{3}{|c|}{Metrics}                                                                                    & \multicolumn{1}{c|}{TA time}          & \multicolumn{1}{c|}{TE time}          & Cumulative reward \\ \hline
\multicolumn{2}{|c|}{\multirow{3}{*}{\textbf{Baseline agent}}}                                          & mean   & \multicolumn{1}{c|}{4.32e+4}          & \multicolumn{1}{c|}{\textbf{8.82e+2}} & NA                \\ \cline{3-6} 
\multicolumn{2}{|c|}{}                                                                                  & std    & \multicolumn{1}{c|}{0.0}          & \multicolumn{1}{c|}{\textbf{2.76e+2}} & \textbf{NA}       \\ \cline{3-6} 
\multicolumn{2}{|c|}{}                                                                                  & median & \multicolumn{1}{c|}{4.32e+4}          & \multicolumn{1}{c|}{\textbf{9.60e+2}} & NA                \\ \hline
\multicolumn{1}{|c|}{\multirow{9}{*}{MGDT}}   & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{MAENT}}}    & mean   & \multicolumn{1}{c|}{\textbf{4.32e+2}} & \multicolumn{1}{c|}{8.11e+3}          & -1.42e+2          \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{\textbf{0.0}} & \multicolumn{1}{c|}{2.20e+2}          & 7.76e+1           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{\textbf{4.32e+2}} & \multicolumn{1}{c|}{8.05e+3}          & -1.03e+2          \\ \cline{2-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{DQN}}}      & mean   & \multicolumn{1}{c|}{\textbf{4.32e+2}} & \multicolumn{1}{c|}{2.17e+3}          & -1.49e+2          \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{\textbf{0.0}} & \multicolumn{1}{c|}{6.87e+1}          & 3.30e-1           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{\textbf{4.32e+2}} & \multicolumn{1}{c|}{2.18e+3}          & -1.49e+2          \\ \cline{2-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{PPO}}}      & mean   & \multicolumn{1}{c|}{\textbf{4.32e+2}} & \multicolumn{1}{c|}{9.13e+3}          & \textbf{-1.22e+2} \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{\textbf{0.0}} & \multicolumn{1}{c|}{7.17e+2}          & \textbf{1.07e-1}  \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{\textbf{4.32e+2}} & \multicolumn{1}{c|}{8.68e+3}          & \textbf{-1.22e+2} \\ \hline
\multicolumn{1}{|c|}{\multirow{6}{*}{IMPALA}} & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{V\_TRACE}}} & mean   & \multicolumn{1}{c|}{\textbf{4.32e+2}} & \multicolumn{1}{c|}{6.58e+3}          & -3.96e+2          \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{\textbf{0.0}} & \multicolumn{1}{c|}{1.64e+2}          & 3.99e+0           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{\textbf{4.32e+2}} & \multicolumn{1}{c|}{6.50e+3}          & -3.99e+2          \\ \cline{2-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{PPO}}}      & mean   & \multicolumn{1}{c|}{\textbf{4.32e+2}} & \multicolumn{1}{c|}{6.66e+3}          & -4.00e+2          \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{\textbf{0.0}} & \multicolumn{1}{c|}{4.93e+2}          & 0.0           \\ \cline{3-6} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{\textbf{4.32e+2}} & \multicolumn{1}{c|}{6.73e+3}          & -4.00e+2          \\ \hline
\end{tabular}
\begin{tabular}{|ccc|cccccc|}
\hline
\multicolumn{3}{|c|}{\multirow{2}{*}{Environment}}                                                               & \multicolumn{6}{c|}{PDR}                                                                                                                                                                                                   \\ \cline{4-9} 
\multicolumn{3}{|c|}{}                        & \multicolumn{3}{c|}{(6 x 6)}                                                                                           & \multicolumn{3}{c|}{(30 x 20)}                                                                    \\ \hline
\multicolumn{3}{|c|}{Metrics}                                                                                    & \multicolumn{1}{c|}{TA time}          & \multicolumn{1}{c|}{TE time}          & \multicolumn{1}{c|}{Cumulative reward} & \multicolumn{1}{c|}{TA time}          & \multicolumn{1}{c|}{TE time}          & Cumulative reward \\ \hline
\multicolumn{2}{|c|}{\multirow{3}{*}{\textbf{Baseline agent}}}                                          & mean   & \multicolumn{1}{c|}{3.96e+3}          & \multicolumn{1}{c|}{\textbf{1.05e+1}} & \multicolumn{1}{c|}{-5.73e+2}          & \multicolumn{1}{c|}{7.42e+4}          & \multicolumn{1}{c|}{\textbf{1.73e+2}} & -2.48e+3          \\ \cline{3-9} 
\multicolumn{2}{|c|}{}                                                                                  & std    & \multicolumn{1}{c|}{1.37e+3}          & \multicolumn{1}{c|}{\textbf{1.65e+0}} & \multicolumn{1}{c|}{3.27e+0}           & \multicolumn{1}{c|}{2.42e+4}          & \multicolumn{1}{c|}{\textbf{4.70e+0}} & 1.07e+0           \\ \cline{3-9} 
\multicolumn{2}{|c|}{}                                                                                  & median & \multicolumn{1}{c|}{4.58e+3}          & \multicolumn{1}{c|}{\textbf{9.64e+0}} & \multicolumn{1}{c|}{-5.74e+2}          & \multicolumn{1}{c|}{8.79e+4}          & \multicolumn{1}{c|}{\textbf{1.73e+2}} & -2.47e+3          \\ \hline
\multicolumn{1}{|c|}{\multirow{9}{*}{MGDT}}   & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{MAENT}}}    & mean   & \multicolumn{1}{c|}{6.42e+2}          & \multicolumn{1}{c|}{1.38e+2}          & \multicolumn{1}{c|}{\textbf{-3.91e+2}} & \multicolumn{1}{c|}{1.80e+4}          & \multicolumn{1}{c|}{3.01e+3}          & \textbf{-1.26e+3} \\ \cline{3-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{9.04e+0}          & \multicolumn{1}{c|}{6.63e-1}          & \multicolumn{1}{c|}{\textbf{0.0}}  & \multicolumn{1}{c|}{9.47e+2}          & \multicolumn{1}{c|}{7.29e+2}          & \textbf{0.0}  \\ \cline{3-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{6.48e+2}          & \multicolumn{1}{c|}{1.38e+2}          & \multicolumn{1}{c|}{\textbf{-3.91e+2}} & \multicolumn{1}{c|}{1.82e+4}          & \multicolumn{1}{c|}{2.69e+3}          & \textbf{-1.26e+3} \\ \cline{2-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{DQN}}}      & mean   & \multicolumn{1}{c|}{2.28e+3}          & \multicolumn{1}{c|}{1.40e+2}          & \multicolumn{1}{c|}{\textbf{-3.91e+2}} & \multicolumn{1}{c|}{6.77e+4}          & \multicolumn{1}{c|}{2.47e+3}          & -1.26e+3          \\ \cline{3-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{7.92e+0}          & \multicolumn{1}{c|}{2.49e+0}          & \multicolumn{1}{c|}{\textbf{0.0}}  & \multicolumn{1}{c|}{3.26e+3}          & \multicolumn{1}{c|}{4.65e+1}          & 9.26e-1           \\ \cline{3-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{2.28e+3}          & \multicolumn{1}{c|}{1.39e+2}          & \multicolumn{1}{c|}{\textbf{-3.91e+2}} & \multicolumn{1}{c|}{6.66e+4}          & \multicolumn{1}{c|}{2.44e+3}          & -1.26e+3          \\ \cline{2-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{PPO}}               & mean   & \multicolumn{1}{c|}{7.74e+3}          & \multicolumn{1}{c|}{1.41e+2}          & \multicolumn{1}{c|}{-3.93e+2}          & \multicolumn{1}{c|}{1.59e+5}          & \multicolumn{1}{c|}{2.47e+3}          & -1.26e+3          \\ \cline{3-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{4.76e+1}          & \multicolumn{1}{c|}{1.91e+0}          & \multicolumn{1}{c|}{0.0}           & \multicolumn{1}{c|}{5.69e+3}          & \multicolumn{1}{c|}{1.81e+1}          & 1.37e+0           \\ \cline{3-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{7.72e+3}          & \multicolumn{1}{c|}{1.41e+2}          & \multicolumn{1}{c|}{-3.93e+2}          & \multicolumn{1}{c|}{1.60e+5}          & \multicolumn{1}{c|}{2.46e+3}          & -1.26e+3          \\ \hline
\multicolumn{1}{|c|}{\multirow{6}{*}{IMPALA}} & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{V\_TRACE}}} & mean   & \multicolumn{1}{c|}{\textbf{1.11e+2}} & \multicolumn{1}{c|}{4.86e+1}          & \multicolumn{1}{c|}{-3.91e+2}          & \multicolumn{1}{c|}{\textbf{1.31e+3}} & \multicolumn{1}{c|}{1.02e+4}          & -1.44e+3          \\ \cline{3-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{\textbf{2.31e+0}} & \multicolumn{1}{c|}{7.93e-1}          & \multicolumn{1}{c|}{5.60e-1}           & \multicolumn{1}{c|}{\textbf{4.31e+2}} & \multicolumn{1}{c|}{3.82e+2}          & 3.04e+2           \\ \cline{3-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{\textbf{1.09e+2}} & \multicolumn{1}{c|}{4.84e+1}          & \multicolumn{1}{c|}{-3.91e+2}          & \multicolumn{1}{c|}{\textbf{1.07e+3}} & \multicolumn{1}{c|}{1.02e+4}          & -1.26e+3          \\ \cline{2-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{\multirow{3}{*}{PPO}}               & mean   & \multicolumn{1}{c|}{1.12e+2}          & \multicolumn{1}{c|}{4.76e+1}          & \multicolumn{1}{c|}{-3.92e+2}          & \multicolumn{1}{c|}{1.37e+3}          & \multicolumn{1}{c|}{9.35e+3}          & -1.26e+3          \\ \cline{3-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & std    & \multicolumn{1}{c|}{4.38e+0}          & \multicolumn{1}{c|}{2.00e+0}          & \multicolumn{1}{c|}{2.08e-1}           & \multicolumn{1}{c|}{3.55e+1}          & \multicolumn{1}{c|}{4.54e+2}          & 7.16e-1           \\ \cline{3-9} 
\multicolumn{1}{|c|}{}                        & \multicolumn{1}{c|}{}                                   & median & \multicolumn{1}{c|}{1.12e+2}          & \multicolumn{1}{c|}{4.67e+1}          & \multicolumn{1}{c|}{-3.92e+2}          & \multicolumn{1}{c|}{1.38e+3}          & \multicolumn{1}{c|}{9.47e+3}          & -1.26e+3          \\ \hline
\end{tabular}
